Ensemble Routing for Prompt-Adaptive Cost-Aware LLM Inference

Large language models (LLMs) increasingly support Web-based services that must balance response quality and inference cost across heterogeneous requests. Conventional routing selects one model per prompt, while fixed ensembles cannot adapt their composition and cost to individual requests. We introduce PISA, a prompt-adaptive, cost-aware single-model router, and PISA-E, its extension to ensemble routing. At the core of both methods, PISA combines soft cluster memberships with model-specific predictors to estimate individual model capabilities. Building on these estimates, PISA-E jointly selects ensemble composition and cardinality under an explicit cost--quality preference that can be adjusted at inference time without retraining. A tractable ensemble-success surrogate and efficient candidate selection enable this extension without ensemble-specific training. Across four LLM routing benchmarks under in-distribution (ID) and out-of-distribution (OOD) conditions, PISA achieves the highest macro-average cost--performance hypervolume among the evaluated single-model routers in both settings. Meanwhile, PISA-E achieves the highest macro-average task performance among the evaluated ensemble approaches when prioritizing response quality, surpassing the strongest competitors by 2.09 and 2.87 percentage points under ID and OOD conditions, respectively. At selected lower-cost operating points, it also exceeds the strongest ensemble competitors' macro-average task performance while reducing average inference cost by approximately 36% and 25%, respectively. These results demonstrate the effectiveness of prompt-adaptive capability estimation for both single-model routing and selective ensembling.

==> Figures/Methodology/router-overview-5models.tikz <==
% Inference overview. Compile router-overview-5models.tex from the repository root.
% Bar heights, memberships and similarities illustrate the computation only.
% The separate X-means input is fitted before inference.
% Singleton utilities use the ensemble cost normalization for the chosen k_max.
% PISA is the k_max=1 configuration of the same computation.
\begin{tikzpicture}[
  font=\sffamily\fontsize{8.5}{10}\selectfont,
  >={Latex[length=1.6mm,width=1.1mm]},
  flow/.style={->,draw=ink,line width=.7pt,rounded corners=3pt},
  aux/.style={->,draw=blueedge,dashed,line width=.65pt,rounded corners=3pt},
  card/.style={draw=blueedge,fill=bluefill,rounded corners=3pt,line width=.7pt,align=center,inner sep=4pt},
  stage/.style={draw=blueedge!25,fill=white,rounded corners=4pt,line width=.5pt},
  title/.style={font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont,align=center},
  label/.style={font=\sffamily\fontsize{7.5}{9}\selectfont,align=center,inner sep=2pt},
  heading/.style={anchor=west,font=\sffamily\bfseries\fontsize{10}{12}\selectfont},
  tile/.style={rounded corners=2pt,minimum width=.64cm,minimum height=.40cm,inner sep=1pt,font=\fontsize{8}{9.5}\selectfont},
  every node/.append style={text=ink}
]
\definecolor{ink}{HTML}{293642}
\definecolor{blueedge}{HTML}{517DA2}
\definecolor{bluefill}{HTML}{E8F1FA}
\definecolor{greenedge}{HTML}{55866A}
\definecolor{greenfill}{HTML}{E6F1E8}
\definecolor{purpleedge}{HTML}{8264A6}
\definecolor{purplefill}{HTML}{EEE8F7}
\definecolor{amberedge}{HTML}{B68A3E}
\definecolor{amberfill}{HTML}{FFF2D9}
\definecolor{roseedge}{HTML}{B86C79}
\definecolor{rosefill}{HTML}{FAE8EC}
% Reusable document glyph, centred at the requested coordinate.
\def\routerDoc#1#2#3{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[#3,fill=white,line width=.75pt,rounded corners=1pt] (-0.23,-0.32) rectangle (.23,.32);
    \foreach \yy/\len in {.17/.28,.02/.28,-0.13/.18}
      \draw[#3,line width=.75pt] (-0.14,\yy)--++(\len,0);
  \end{scope}}
\def\routerSmallDoc#1#2#3{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[#3,fill=white,line width=.65pt,rounded corners=1pt] (-0.17,-0.20) rectangle (.17,.20);
    \foreach \yy/\len in {.12/.21,.00/.21,-0.12/.14}
      \draw[#3,line width=.65pt] (-.105,\yy)--++(\len,0);
  \end{scope}}
% Three ordered bands; each has its own title and graphics area.
\fill[bluefill!48,rounded corners=5pt] (0,0) rectangle (20,-4.34);
\fill[greenfill!65,rounded corners=5pt] (0,-4.74) rectangle (20,-6.41);
\fill[purplefill!65,rounded corners=5pt] (0,-6.51) rectangle (20,-10.29);
\node[heading] at (.38,-0.30) {Shared front end (given $k_{\max}$)};
% Light grouping boundaries make the ownership of captions unambiguous.
\draw[stage] (.65,-0.58) rectangle (3.15,-4.18);
\draw[stage] (3.55,-0.58) rectangle (10.65,-4.18);
\draw[stage] (11.05,-0.58) rectangle (15.50,-4.18);
\draw[stage,draw=amberedge!35,fill=amberfill!30] (15.95,-0.58) rectangle (19.55,-4.18);
\node[title] at (1.90,-0.90) {Embed};
\node[title] at (7.10,-0.90) {Soft query representation};
\node[title] at (13.28,-0.90) {Estimate capabilities};
\node[title] at (17.75,-0.90) {Utilities $J_{\{m\}}$};
% Prompt and embedding.
\routerDoc{1.15}{-2.70}{roseedge}
\node[card,minimum width=.74cm,minimum height=.70cm] (embed) at (2.45,-2.70) {$f$};
\draw[flow] (1.52,-2.70)--(embed.west);
\node[label] at (1.15,-3.95) {$q$};
\node[label] at (2.35,-3.95) {$x=f(q)$};
\draw[flow] (embed.east)--node[above=3pt,label] {$x$}(3.87,-2.70);
% Fitted centroids enter from above, on a different path from the new prompt.
\node[card,minimum width=1.83cm,minimum height=.44cm] (xmeans) at (4.70,-1.50) {\textbf{X-means} {\scriptsize (fit)}};
\draw[aux] (xmeans.south)--(4.70,-2.17);
% Centroid geometry: plus signs are centroids, the dark point is the query.
\filldraw[fill=bluefill,draw=blueedge,dashed,line width=.5pt] (4.20,-2.40) ellipse (.34 and .23);
\filldraw[fill=greenfill,draw=greenedge,dashed,line width=.5pt] (4.83,-2.97) ellipse (.35 and .23);
\filldraw[fill=amberfill,draw=amberedge,dashed,line width=.5pt] (5.17,-2.36) ellipse (.31 and .23);
\foreach \xx/\yy in {4.07/-2.48,4.17/-2.26,4.37/-2.48} \fill[blueedge!65] (\xx,\yy) circle (.028);
\foreach \xx/\yy in {4.70/-3.07,5.00/-2.99,4.86/-2.83} \fill[greenedge!65] (\xx,\yy) circle (.028);
\foreach \xx/\yy in {5.05/-2.26,5.32/-2.45,5.27/-2.23} \fill[amberedge!65] (\xx,\yy) circle (.028);
\coordinate (newx) at (4.43,-2.76);
\draw[blueedge,line width=.8pt] (newx)--(4.20,-2.40);
\draw[greenedge,line width=.8pt] (newx)--(4.83,-2.97);
\draw[amberedge,line width=.8pt] (newx)--(5.17,-2.36);
\foreach \xx/\yy/\col in {4.20/-2.40/blue,4.83/-2.97/green,5.17/-2.36/amber}
  \draw[\col edge,line width=.95pt] (\xx-0.06,\yy)--(\xx+.06,\yy) (\xx,\yy-0.06)--(\xx,\yy+.06);
\fill[ink] (newx) circle (.055);
\node[label,anchor=north east] at (4.38,-2.83) {$x$};
\node[label] at (4.62,-3.87) {Centroids\\$\mu_k$};
% Distance vector. Its bars use the corresponding centroid colours.
\draw[flow] (5.57,-2.70)--(5.97,-2.70);
\foreach \yy/\len/\col in {-2.37/.25/blue,-2.70/.48/green,-3.03/.72/amber} {
  \fill[\col fill] (6.12,\yy-0.10) rectangle ++(.82,.20);
  \fill[\col edge!80] (6.12,\yy-0.10) rectangle ++(\len,.20);
}
\node[label] at (6.53,-1.99) {Distances $d$};
\node[label] at (6.65,-3.95) {$d_k=1-x^\top\mu_k$};
\draw[flow] (7.07,-2.70)--(7.30,-2.70);
\node[card,minimum width=1.34cm,minimum height=.76cm] (softmax) at (8.04,-2.70) {\textbf{Softmax}\\[1pt]$-\beta d$};
\draw[flow] (softmax.east)--(9.08,-2.70);
% Nonzero soft memberships; smaller distances yield larger memberships.
\foreach \yy/\len/\col in {-2.37/.68/blue,-2.70/.27/green,-3.03/.12/amber} {
  \fill[\col fill] (9.26,\yy-0.10) rectangle ++(.77,.20);
  \fill[\col edge!80] (9.26,\yy-0.10) rectangle ++(\len,.20);
}
\draw[ink,line width=.5pt] (9.19,-2.20)--(9.12,-2.20)--(9.12,-3.20)--(9.19,-3.20);
\draw[ink,line width=.5pt] (10.10,-2.20)--(10.17,-2.20)--(10.17,-3.20)--(10.10,-3.20);
\node[label] at (9.65,-1.99) {$u(x)$};
\node[label] at (9.65,-3.95) {$\sum_k u_k=1$};
% Five independent model heads and model-level utilities.
\node[label] at (12.03,-1.40) {Logistic heads};
\node[label] at (14.35,-1.40) {$\hat p_m(x)$};
\draw[ink,line width=.6pt] (10.33,-2.70)--(11.23,-2.70);
\draw[ink,line width=.6pt] (11.23,-1.90)--(11.23,-3.50);
\foreach \yy/\col/\idx/\len in {-1.90/blue/1/.74,-2.30/green/2/.67,-2.70/purple/3/.60,-3.10/amber/4/.53,-3.50/rose/5/.46} {
  \node[card,draw=\col edge,fill=\col fill,minimum width=1.12cm,minimum height=.34cm] (head\idx) at (12.03,\yy) {};
  \draw[flow] (11.23,\yy)--(head\idx.west);
  \draw[\col edge,line width=.85pt] (11.72,\yy-.11) .. controls (12.10,\yy-.11) and (11.95,\yy+.11) .. (12.34,\yy+.11);
  \draw[flow] (head\idx.east)--(13.18,\yy);
  \fill[\col fill] (13.34,\yy-.10) rectangle ++(.88,.20);
  \fill[\col edge!80] (13.34,\yy-.10) rectangle ++(\len,.20);
  \node[label,anchor=west] at (14.40,\yy) {$\hat p_{\idx}$};
}
\node[label] at (13.28,-3.95) {$\hat p_m=\sigma(w_m^\top u+b_m)$};
\draw[flow] (15.06,-2.70)--(16.38,-2.70);
\node[card,draw=amberedge,fill=amberfill,minimum width=1.7cm,minimum height=.40cm] (cost) at (17.75,-1.36) {$c_m^{\rm avg},\;\alpha,\;k_{\max}$};
\draw[flow,draw=amberedge] (cost.south)--(17.75,-1.77);
\foreach \yy/\len/\col/\idx in {-1.90/1.70/blue/1,-2.30/1.48/green/2,-2.70/1.26/purple/3,-3.10/1.04/amber/4,-3.50/.82/rose/5} {
  \fill[\col fill] (16.63,\yy-.12) rectangle ++(1.96,.24);
  \fill[\col edge!80] (16.63,\yy-.12) rectangle ++(\len,.24);
  \node[label] at (19.01,\yy) {$m_{\idx}$};
}
\node[label] at (17.75,-3.95) {$\alpha\hat p_m+(1-\alpha)(1-\bar C(\{m\}))$};
% Both configurations reuse the fitted capability estimators; the singleton
% utilities are evaluated with each configuration's own k_max normalization.
% Output stems start below all footers and meet in a dedicated gutter.
\draw[ink,line width=.7pt,rounded corners=3pt] (13.28,-4.18)--(13.28,-4.54)--(.30,-4.54)--(.30,-8.41);
\draw[ink,line width=.7pt,rounded corners=3pt] (17.75,-4.18)--(17.75,-4.54)--(13.28,-4.54);
\node[fill=white,inner xsep=6pt,label,inner ysep=.5pt] at (9.05,-4.54) {$\{\hat p_m\},\ \{J_{\{m\}}\}$};
\fill[ink] (.30,-5.66) circle (.025);
\fill[ink] (13.28,-4.54) circle (.025);
% PISA. Header, graphics and captions occupy separate horizontal guides.
\node[heading,text=greenedge] at (.55,-5.04) {PISA};
\node[title] at (4.20,-5.07) {Select maximum ($k_{\max}=1$)};
\node[title] at (10.70,-5.07) {Query};
\node[title] at (17.55,-5.07) {Response};
\draw[flow] (.30,-5.66)--(2.40,-5.66);
\foreach \xx/\height/\col/\idx in {2.90/.46/blue/1,3.55/.39/green/2,4.20/.32/purple/3,4.85/.26/amber/4,5.50/.20/rose/5} {
  \fill[\col edge!80] (\xx,-5.94) rectangle ++(.30,\height);
  \node[label] at (\xx+.15,-6.16) {$m_{\idx}$};
}
\draw[blueedge,line width=.85pt,rounded corners=2pt] (2.75,-6.31) rectangle (3.35,-5.37);
\node[tile,draw=blueedge,fill=bluefill,minimum width=1.40cm,minimum height=.68cm] (single) at (10.70,-5.66) {$m_1$};
\draw[flow] (6.10,-5.66)--node[above=3pt,label] {$\hat m$}(single.west);
\draw[flow] (single.east)--(16.37,-5.66);
\routerDoc{16.70}{-5.66}{blueedge}
\node at (18.00,-5.66) {$Y_{\hat m}(q)$};
% Five-model reference: only E_1, E_3 and E_5 are eligible.
\node[heading,text=purpleedge] at (.55,-6.76) {PISA-E};
\node[title] at (3.55,-6.76) {Greedy prefixes};
\node[title] at (7.60,-6.76) {Score \& select};
\node[title] at (11.18,-6.76) {Query in parallel};
\node[title] at (14.80,-6.76) {Self-weighted BERTScore};
\node[title] at (18.10,-6.76) {Response};
\node[label] at (3.55,-7.13) {Rank by $J_{\{m\}}$};
\draw[flow] (.30,-8.41)--(1.42,-8.41);
\foreach \yy/\idx in {-7.61/1,-8.41/3,-9.21/5} {
  \node[label,anchor=east] at (1.94,\yy) {$E_{\idx}$};
  \node[tile,draw=blueedge,fill=bluefill,minimum width=.54cm] at (2.35,\yy) {$m_1$};
}
\foreach \yy in {-8.41,-9.21} {
  \node[tile,draw=greenedge,fill=greenfill,minimum width=.54cm] at (3.00,\yy) {$m_2$};
  \node[tile,draw=purpleedge,fill=purplefill,minimum width=.54cm] at (3.65,\yy) {$m_3$};
}
\node[tile,draw=amberedge,fill=amberfill,minimum width=.54cm] at (4.30,-9.21) {$m_4$};
\node[tile,draw=roseedge,fill=rosefill,minimum width=.54cm] at (4.95,-9.21) {$m_5$};
\node[label] at (3.55,-9.71) {Odd $k\le k_{\max}$};
\draw[flow] (5.48,-8.41)--(5.92,-8.41);
\node[label] at (7.60,-7.13) {$\hat p_E^{\rm maj}$ (majority), $\bar C(E)$ (cost)};
\draw[->,ink,line width=.5pt] (6.35,-9.53)--(6.35,-7.72);
\node[label,anchor=east] at (6.22,-7.72) {$J_E$};
\draw[ink,line width=.5pt] (6.35,-9.53)--(9.02,-9.53);
\foreach \xx/\height/\idx/\shade in {6.85/.68/1/45,7.60/.90/3/45,8.35/1.22/5/85} {
  \fill[purpleedge!\shade] (\xx,-9.53) rectangle ++(.36,\height);
  \node[label] at (\xx+.18,-9.71) {$E_{\idx}$};
}
\draw[purpleedge,line width=.85pt,rounded corners=2pt] (8.19,-9.89) rectangle (8.88,-8.14);
\draw[flow] (9.18,-8.41)--node[above=3pt,label] {$\hat E$}(9.85,-8.41);
\draw[ink,line width=.6pt] (9.85,-7.41)--(9.85,-9.41);
\foreach \yy/\col/\idx in {-7.41/blue/1,-7.91/green/2,-8.41/purple/3,-8.91/amber/4,-9.41/rose/5} {
  \node[tile,draw=\col edge,fill=\col fill,minimum width=.78cm] (model\idx) at (10.48,\yy) {$m_{\idx}$};
  \draw[flow] (9.85,\yy)--(model\idx.west);
  \draw[flow] (model\idx.east)--(11.41,\yy);
  \routerSmallDoc{11.67}{\yy}{\col edge}
  \node[label] at (12.18,\yy) {$y_{\idx}$};
  \draw[ink,line width=.6pt] (12.44,\yy)--(12.68,\yy);
}
\draw[ink,line width=.6pt] (12.68,-7.41)--(12.68,-9.41);
\draw[flow] (12.68,-8.41)--(13.05,-8.41);
\foreach \i/\xx/\col in {1/13.91/blue,2/14.27/green,3/14.63/purple,4/14.99/amber,5/15.35/rose} {
  \node[label,text=\col edge] at (\xx+.16,-7.27) {$w_{\i}$};
  \node[label,text=\col edge] at (13.56,-7.75-.36*\i+.36) {$w_{\i}$};
}
\filldraw[fill=purpleedge!85!white,draw=white,line width=.5pt] (13.91,-7.59) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!65!white,draw=white,line width=.5pt] (14.27,-7.59) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!45!white,draw=white,line width=.5pt] (14.63,-7.59) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!55!white,draw=white,line width=.5pt] (14.99,-7.59) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!35!white,draw=white,line width=.5pt] (15.35,-7.59) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!65!white,draw=white,line width=.5pt] (13.91,-7.95) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!85!white,draw=white,line width=.5pt] (14.27,-7.95) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!35!white,draw=white,line width=.5pt] (14.63,-7.95) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!45!white,draw=white,line width=.5pt] (14.99,-7.95) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!25!white,draw=white,line width=.5pt] (15.35,-7.95) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!45!white,draw=white,line width=.5pt] (13.91,-8.31) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!35!white,draw=white,line width=.5pt] (14.27,-8.31) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!85!white,draw=white,line width=.5pt] (14.63,-8.31) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!35!white,draw=white,line width=.5pt] (14.99,-8.31) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!45!white,draw=white,line width=.5pt] (15.35,-8.31) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!55!white,draw=white,line width=.5pt] (13.91,-8.67) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!45!white,draw=white,line width=.5pt] (14.27,-8.67) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!35!white,draw=white,line width=.5pt] (14.63,-8.67) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!85!white,draw=white,line width=.5pt] (14.99,-8.67) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!25!white,draw=white,line width=.5pt] (15.35,-8.67) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!35!white,draw=white,line width=.5pt] (13.91,-9.03) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!25!white,draw=white,line width=.5pt] (14.27,-9.03) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!45!white,draw=white,line width=.5pt] (14.63,-9.03) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!25!white,draw=white,line width=.5pt] (14.99,-9.03) rectangle ++(.32,-.32);
\filldraw[fill=purpleedge!85!white,draw=white,line width=.5pt] (15.35,-9.03) rectangle ++(.32,-.32);
\node[label] at (14.80,-9.63) {$S_i=w_i\sum_j w_j BertScore_{ij}$};
\draw[flow] (15.92,-8.41)--(17.15,-8.41);
\routerDoc{17.48}{-8.41}{blueedge}
\node at (18.45,-8.41) {$y^*$};
\node[label] at (18.10,-9.63) {$\arg\max_i S_i$};
\draw[aux] (.30,-8.41)--(.30,-10.07)--(14.80,-10.07)--(14.80,-9.92);
\node[fill=purplefill!65,inner xsep=6pt,label,inner ysep=.5pt,text=blueedge] at (10.00,-10.07) {$w_i\propto\hat p_i$};
\end{tikzpicture}

